Tokenizer Fertility and Zero-Shot Performance of Foundation Models on Ukrainian Legal Text: A Comparative Study

Tokenizer fertility varies 1.6x across foundation models on Ukrainian legal text, yet this cost-critical dimension is absent from model selection practice. We benchmark seven models from five providers on 273 validated court decisions from Ukraine's state registry (EDRSR), measuring tokenizer fertility and zero-shot performance on three tasks. Four findings emerge. (1) Qwen 3 models consume 60% more tokens than Llama-family models on identical input, making tokenizer analysis a prerequisite for cost-efficient deployment. (2) NVIDIA Nemotron Super 3 (120B) achieves the highest composite score (83.1), outperforming Mistral Large 3 (5.6x more total parameters) at one-third the API cost model scale is a poor proxy for domain performance. (3) Few-shot prompting degrades performance by up to 26 percentage points; stratified and prompt-sensitivity ablations confirm this is intrinsic to Ukrainian-language demonstrations, not an artifact of example selection. (4) A cross-temporal generalization experiment reveals that classifiers trained on pre-war court ecisions (2008-2013) lose 27.9 percentage points when applied to full-scale invasion era decisions (2022-2026), with a pronounced forward-backward asymmetry: newer models transfer backward (+14.6 pp above forward transfer), but older models fail catastrophically on wartime legal language. For practitioners: tokenizer analysis should precede model selection, and zero-shot is a more reliable default than few-shot for morphologically rich languages. To support reproducibility and address the absence of Ukrainian from legal NLP benchmarks, we release a public dataset of 14,452 court decisions spanning 2008-2026, annotated with seven outcome labels across three temporal epochs that capture the impact of armed conflict on judicial proceedings.

==> figures/fig_temporal_heatmap.tex <==
% Cross-temporal generalization heatmap (pgfplots, no external images)
\begin{tikzpicture}
\begin{axis}[
    width=0.75\columnwidth,
    height=0.65\columnwidth,
    colormap={temporal}{
        rgb255(0cm)=(215,48,39);
        rgb255(1cm)=(254,224,139);
        rgb255(2cm)=(26,152,80)
    },
    colorbar,
    colorbar style={
        ylabel={Accuracy (\%)},
        ylabel style={font=\small},
        ytick={60,65,70,75,80,85},
    },
    point meta min=58,
    point meta max=87,
    xtick={0,1,2},
    xticklabels={Pre-war\\(08--13), Hybrid\\(14--21), Full-scale\\(22--26)},
    ytick={0,1,2},
    yticklabels={Pre-war\\(08--13), Hybrid\\(14--21), Full-scale\\(22--26)},
    x tick label style={align=center, font=\small},
    y tick label style={align=center, font=\small},
    xlabel={Test epoch},
    ylabel={Train epoch},
    xlabel style={font=\small},
    ylabel style={font=\small},
    enlargelimits=false,
    axis on top,
    nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
    every node near coord/.append style={font=\small\bfseries, black},
]
\addplot[matrix plot*, mesh/cols=3, mesh/rows=3, point meta=explicit]
    coordinates {
        (0,0) [86.5]  (1,0) [76.3]  (2,0) [58.6]
        (0,1) [83.2]  (1,1) [83.7]  (2,1) [64.5]
        (0,2) [79.5]  (1,2) [80.4]  (2,2) [69.3]
    };
\end{axis}
\end{tikzpicture}

